Patch Graph Rewriting (Extended Version)

The basic principle of graph rewriting is the stepwise replacement of subgraphs inside a host graph. A challenge in such replacement steps is the treatment of the patch graph, consisting of those edges of the host graph that touch the subgraph, but are not part of it. We introduce the patch graph rewriting framework, a visual graph rewriting language with precise formal semantics. The language has rich expressive power in two ways. Firstly, rules can flexibly constrain the permitted shapes of patches touching matching subgraphs. Secondly, rules can freely transform patches. While the framework is designed to be easy to understand, it subsumes many approaches to graph rewriting.

==> visual.tex <==
\tikzset{sloop/.style={looseness=7}}

We start with an intuitive introduction of PGR, to be made formally precise in Section~\ref{sec:graph:rewriting}.
The graph $G$ in Figure~\ref{fig:graph:g} will serve as our leading example.

\begin{figure}
    \centering
    \vspace{-3ex}
      \begin{minipage}[b][][b]{0.25\textwidth}
        \centering
        \begin{tikzpicture}[default,node distance=10mm,n/.style={graphNode},baseline=0ex]
        \begin{scope}[xshift=0mm]
            \node (1) [n] {};
            \node (2) [n,right of=1] {};
            \node (3) [n,right of=2] {};
            \draw [->] (1) to[bend left=20] node [above] {$b$} (2);
            \draw [->] (1) to[bend left=-20] node [below] {$c$} (2);
            \draw [->] (2) to [loop=90,sloop] node [above] {$a$} (2);
            \draw [->] (2) to node [above] {$d$} (3);
            \draw [->] (3) to [loop=90,sloop] node [above] {$e$} (3);
        \end{scope}
      \end{tikzpicture}\hspace*{-3ex}
      \caption{Graph $G$.}
      \label{fig:graph:g}
    \end{minipage}
    \hfill
    \begin{minipage}[b][][b]{0.25\textwidth}
      \centering
      \begin{tikzpicture}[default,node distance=10mm,n/.style={graphNode},baseline=-2.5ex]
        \begin{scope}[xshift=0mm]
            \node (1) [n] {};
            \draw [->] (1) to [loop=90,sloop] node [above] {$a$} (1);
        \end{scope}
        \tikzstep{6}
        \begin{scope}[xshift=16mm]
            \node (1) [n,yshift=1.5mm] {};
            \node (2) [n,yshift=-1.5mm] {};
            \draw [->] (1) to [loop=90,sloop] node [above] {$b$} (1);
        \end{scope}
      \end{tikzpicture}
      \caption{A simple rule.}
      \label{visual:rule:isolated}
    \end{minipage}
    \hfill
    \begin{minipage}[b][][b]{0.4\textwidth}
      \centering
      \begin{tikzpicture}[default,node distance=10mm,n/.style={graphNode},baseline=0ex]
        \begin{scope}[xshift=0mm]
            \node (1) [n] {};
            \node (2) [n,right of=1,match] {};
            \node (3) [n,right of=2] {};
            \draw [->,interconnect] (1) to[bend left=20] node [above] {$b$} (2);
            \draw [->,interconnect] (1) to[bend left=-20] node [below] {$c$} (2);
            \draw [->,match] (2) to [loop=90,sloop] node [above] {$a$} (2);
            \draw [->,interconnect] (2) to node [above] {$d$} (3);
            \draw [->] (3) to [loop=90,sloop] node [above] {$e$} (3);
        \end{scope}
      \end{tikzpicture}
      \caption{Match, context and patch.}
      \label{graph:match:visual}
    \end{minipage}
    \vspace{-3ex}
\end{figure}
We begin by considering the rewrite rule in Figure~\ref{visual:rule:isolated}.
Figure~\ref{graph:match:visual} contains a depiction of $G$ in which 
the match, context and patch are highlighted:
the thick green subgraph is the match for the left-hand side of the rule, the solid black subgraph is the context for this rule application, and the red dotted edges form the patch.
In PGR, the rewrite rule in Figure~\ref{visual:rule:isolated} cannot yet be applied in~$G$. This is because without further annotations, the rule may only be applied if the patch is empty, that is, if the node with the $a$-loop has no additional edges. In effect, this rule only allows replacing an isolated node with an $a$-loop by two isolated nodes, one of which has a $b$-loop. 

\begin{figure}[h!]
    \centering
    \vspace{-3ex}
    \begin{minipage}[b][][b]{0.43\textwidth}
      \centering
      \begin{tikzpicture}[default,node distance=10mm,n/.style={graphNode}, baseline=-2.5ex]
        \begin{scope}[xshift=0mm]
            \node (1) [n] {};
            \draw [->] (1) to [loop=90,sloop] node [above] {$a$} (1);
            \vin{1}{-180}{myred}{}{$1$}
            \vout{1}{-180+180}{myblue}{}{$2$}
        \end{scope}
        \tikzstep{13}
        \begin{scope}[xshift=24mm]
            \node (1) [n,yshift=1.5mm] {};
            \node (2) [n,yshift=-1.5mm] {};
            \draw [->] (1) to [loop=90,sloop] node [above] {$b$} (1);
        \end{scope}
      \end{tikzpicture}
      \caption{An annotated rule.}
      \label{visual:rule:delete:visual}
    \end{minipage}
    \hfill
    \begin{minipage}[b][][b]{0.51\textwidth}
      \centering
      \begin{tikzpicture}[default,node distance=10mm,n/.style={graphNode},baseline=0ex]
        \begin{scope}[xshift=0mm]
            \node (1) [n] {};
            \node (2) [n,right of=1,match] {};
            \node (3) [n,right of=2] {};
            \draw [->,interconnect] (1) to[bend left=20] node [above] {$b$} (2);
            \draw [->,interconnect] (1) to[bend left=-20] node [below] {$c$} (2);
            \draw [->,match] (2) to [loop=90,sloop] node [above] {$a$} (2);
            \draw [->,interconnect,myblue] (2) to node [above] {$d$} (3);
            \draw [->] (3) to [loop=90,sloop] node [above] {$e$} (3);
        \end{scope}
        \tikzstep{26}
        \begin{scope}[xshift=36mm]
            \node (1) [n] {};
            \node (2) [n,right of=1,match,yshift=1.5mm,xshift=-3mm] {};
            \node (2') [n,right of=1,match,yshift=-1.5mm, xshift=-3mm] {};
            \node (3) [n,right of=2,yshift=-1.5mm, xshift=-2mm] {};
            \draw [->,match] (2) to [loop=90,sloop] node [above] {$b$} (2);
            \draw [->] (3) to [loop=90,sloop] node [above] {$e$} (3);
        \end{scope}
      \end{tikzpicture}
      \caption{Applying the rule on the left.}
      \label{visual:rule:delete:application}
    \end{minipage}
    \vspace{-3ex}
\end{figure}

The rule in Figure~\ref{visual:rule:isolated} can be generalized to allow for patch edges from and to the context by annotating the left-hand side of the rule as shown in Figure~\ref{visual:rule:delete:visual}.
We call such annotations \emph{patch type edges}. They can be thought of as placeholders for sets of patch edges:
\begin{enumerate}[label=(\roman*)]
  \item
    The dotted arrow with source \jigsawlabel{1}{myred} is a placeholder for an arbitrary number of edges from the context to the node with the $a$-loop.
  \item
    Likewise, the outgoing dotted arrow with target \jigsawlabel{2}{myblue} is a placeholder for an arbitrary number of edges going into the context. 
\end{enumerate}
The rule is now applicable to all nodes that have an $a$-loop and no other loop, allowing the node to be connected to the context through an arbitrary number of edges. In particular, then, the rule is applicable to the match highlighted in Figure~\ref{graph:match:visual}, and it gives rise to the step
shown in Figure~\ref{visual:rule:delete:application}.


Although we see how patch type edge annotations on the left-hand side can be used to \emph{constrain} the set of permitted patches around a match, it does not tell us what to do with patch edges if a match is found. To indicate such transformations, the solution is simply to reuse the patch type edges in the right-hand side of the rule. The rule shown in Figure~\ref{visual:rule:delete:visual} does not reuse any of the patch type edges, explaining why the corresponding patch edges are deleted in Figure 5.

\begin{figure}[h!]
    \centering
    \vspace{-3ex}
    \begin{minipage}[b][][b]{0.43\textwidth}
      \centering
      \begin{tikzpicture}[default,node distance=10mm,n/.style={graphNode},baseline=0ex]
        \begin{scope}[xshift=0mm]
            \node (1) [n] {};
            \draw [->] (1) to [loop=90,sloop] node [above] {$a$} (1);
            \vin{1}{-180}{myred}{}{$1$}
            \vout{1}{-180+180}{myblue}{}{$2$}
        \end{scope}
        \tikzstep{14}
        \begin{scope}[xshift=32mm]
            \node (1) [n,yshift=1.5mm] {};
            \node (2) [n,yshift=-1.5mm] {};
            \draw [->] (1) to [loop=90,sloop] node [above] {$b$} (1);
            \vin{1}{-180}{myred}{}{$1$}
            \vout{2}{-180+180}{myblue}{}{$2$}
        \end{scope}
      \end{tikzpicture}
      \caption{Redirecting patch edges.}
      \label{visual:rule:copy:split}
    \end{minipage}
    \hfill
    \begin{minipage}[b][][b]{0.51\textwidth}
      \centering
      \begin{tikzpicture}[default,node distance=10mm,n/.style={graphNode},baseline=0ex]
        \begin{scope}[xshift=0mm]
            \node (1) [n] {};
            \node (2) [n,right of=1,match] {};
            \node (3) [n,right of=2] {};
            \draw [->,interconnect] (1) to[bend left=20] node [above] {$b$} (2);
            \draw [->,interconnect] (1) to[bend left=-20] node [below] {$c$} (2);
            \draw [->,match] (2) to [loop=90,sloop] node [above] {$a$} (2);
            \draw [->,interconnect,myblue] (2) to node [above] {$d$} (3);
            \draw [->] (3) to [loop=90,sloop] node [above] {$e$} (3);
        \end{scope}
        \tikzstep{25}
        \begin{scope}[xshift=34mm]
            \node (1) [n] {};
            \node (2) [n,right of=1,match,yshift=1.5mm] {};
            \node (2') [n,right of=1,match,yshift=-1.5mm] {};
            \node (3) [n,right of=2,yshift=-1.5mm] {};
            \draw [->,match] (2) to [loop=90,sloop] node [above] {$b$} (2);
            \draw [->] (3) to [loop=90,sloop] node [above] {$e$} (3);
            \draw [->,interconnect] (1) to[bend left=20] node [above] {$b$} (2);
            \draw [->,interconnect] (1) to[bend left=-20] node [below] {$c$} (2);
            \draw [->,interconnect,myblue] (2') to node [above] {$d$} (3);
        \end{scope}
      \end{tikzpicture}
      \caption{Applying the rule on the left.}
      \label{visual:rule:copy:split:application}
    \end{minipage}
    \vspace{-3ex}
\end{figure}

One way to preserve the incoming edges bound to \jigsawlabel{1}{myred} and the outgoing edges bound to \jigsawlabel{2}{myblue}  is shown in Figure~\ref{visual:rule:copy:split}.
As the visual representation suggests, the incoming edges bound to \jigsawlabel{1}{myred} get redirected to target the upper node of the right-hand side, and the sources of the outgoing edges bound to \jigsawlabel{2}{myblue} are redirected to the lower node. The respective sources and targets of the edges are defined to remain unchanged.
Applying the rule in $G$ results in the rewrite step depicted in Figure~\ref{visual:rule:copy:split:application}.

\begin{figure}[h!]
    \centering
    \vspace{-3ex}
    \begin{minipage}[b][][b]{0.43\textwidth}
      \centering
      \begin{tikzpicture}[default,node distance=10mm,n/.style={graphNode},baseline=0ex]
        \begin{scope}[xshift=0mm]
            \node (1) [n] {};
            \draw [->] (1) to [loop=90,sloop] node [above] {$a$} (1);
            \vin{1}{-180}{myred}{}{$1$}
            \vout{1}{-180+180}{myblue}{}{$2$}
        \end{scope}
        \tikzstep{13}
        \begin{scope}[xshift=22mm]
            \node (1) [n,yshift=2mm] {};
            \node (2) [n,yshift=-2mm] {};
            \draw [->] (1) to [loop=90,sloop] node [above] {$b$} (1);
            \vout{1}{30}{myblue}{}{$2$}
            \vout{2}{-180+180+20}{myblue}{}{$2$}
            \vout{2}{-180+180-20}{myblue}{}{$2$}
        \end{scope}
      \end{tikzpicture}      
      \caption{Duplicating patch edges.}
      \label{visual:rule:duplicate}
    \end{minipage}
    \hfill
    \begin{minipage}[b][][b]{0.51\textwidth}
      \centering
      \begin{tikzpicture}[default,node distance=10mm,n/.style={graphNode},baseline=0ex]
        \begin{scope}[xshift=0mm]
            \node (1) [n] {};
            \node (2) [n,right of=1,match] {};
            \node (3) [n,right of=2] {};
            \draw [->,interconnect] (1) to[bend left=20] node [above] {$b$} (2);
            \draw [->,interconnect] (1) to[bend left=-20] node [below] {$c$} (2);
            \draw [->,match] (2) to [loop=90,sloop] node [above] {$a$} (2);
            \draw [->,interconnect,myblue] (2) to node [above] {$d$} (3);
            \draw [->] (3) to [loop=90,sloop] node [above] {$e$} (3);
        \end{scope}
        \tikzstep{25}
        \begin{scope}[xshift=34mm]
            \node (1) [n] {};
            \node (2) [n,right of=1,match,yshift=3mm,xshift=-4mm] {};
            \node (2') [n,right of=1,match,yshift=-3mm,xshift=-4mm] {};
            \node (3) [n,right of=2,yshift=0mm,xshift=0mm] {};
            \draw [->,match] (2) to [loop=90,sloop] node [above] {$b$} (2);
            \draw [->] (3) to [loop=90,sloop] node [above] {$e$} (3);
            \draw [->,interconnect,myblue] (2) to[bend left=10] node [above] {$d$} (3);
            \draw [->,interconnect,myblue] (2') to[bend left=-10] node [above] {$d$} (3);
            \draw [->,interconnect,myblue] (2') to[bend left=-60] node [above] {$d$} (3);
        \end{scope}
      \end{tikzpicture}
      \caption{Applying the rule on the left.}
      \label{visual:rule:copy:duplicate:application}
    \end{minipage}
    \vspace{-3ex}
\end{figure}

Using this visual language, it is easy to duplicate, remove, and redirect edges in the patch.
The rule displayed in Figure~\ref{visual:rule:duplicate} removes the incoming patch edges bound to  \jigsawlabel{1}{myred}, and duplicates the patch edges bound to \jigsawlabel{2}{myblue}:
one copy for the upper node of the right-hand side,
and two copies for the lower node.
The resulting rewrite step is shown in Figure~\ref{visual:rule:copy:duplicate:application}.

\begin{figure}[h!]
    \centering
    \vspace{-3ex}
    \begin{minipage}[b][][b]{0.43\textwidth}
      \centering
      \begin{tikzpicture}[default,node distance=10mm,n/.style={graphNode},baseline=0ex]
        \begin{scope}[xshift=0mm]
            \node (1) [n] {};
            \draw [->] (1) to [loop=90,sloop] node [above] {$a$} (1);
            \vin{1}{-180}{myred}{}{$1$}
            \vout{1}{-180+180}{myblue}{}{$2$}
        \end{scope}
        \tikzstep{13}
        \begin{scope}[xshift=29mm]
            \node (1) [n,yshift=6mm] {};
            \node (2) [n,yshift=-6mm] {};
            \draw [->] (1) to [loop=90,sloop] node [above] {$b$} (1);
            \vout{1}{-180}{myred}{}{$1$}
            \vout{1}{-180+180}{myblue}{}{$2$}
            \draw [->,interconnect,myblue] (2) to node [jigsaw,pos=0.4] {$2$} (1);
        \end{scope}
      \end{tikzpicture}
      \caption{Complex transformation.}
      \label{visual:rule:exotic}
    \end{minipage}
    \hfill
    \begin{minipage}[b][][b]{0.51\textwidth}
      \centering
      \begin{tikzpicture}[default,node distance=10mm,n/.style={graphNode},baseline=-4ex]
        \begin{scope}[xshift=0mm]
            \node (1) [n] {};
            \node (2) [n,right of=1,match] {};
            \node (3) [n,right of=2] {};
            \draw [->,interconnect] (1) to[bend left=20] node [above] {$b$} (2);
            \draw [->,interconnect] (1) to[bend left=-20] node [below] {$c$} (2);
            \draw [->,match] (2) to [loop=90,sloop] node [above] {$a$} (2);
            \draw [->,interconnect,myblue] (2) to node [above] {$d$} (3);
            \draw [->] (3) to [loop=90,sloop] node [above] {$e$} (3);
        \end{scope}
        \tikzstep{25}
        \begin{scope}[xshift=34mm]
            \node (1) [n] {};
            \node (2) [n,right of=1,match,yshift=5mm] {};
            \node (2') [n,right of=1,match,yshift=-3mm] {};
            \node (3) [n,right of=2,yshift=-5mm] {};
            \draw [->,match] (2) to [loop=90,sloop] node [above] {$b$} (2);
            \draw [->] (3) to [loop=90,sloop] node [above] {$e$} (3);
            \draw [<-,interconnect] (1) to[bend left=20] node [above] {$b$} (2);
            \draw [<-,interconnect] (1) to[bend left=-20] node [below] {$c$} (2);
            \draw [->,interconnect,myblue] (2) to node [above] {$d$} (3);
            \draw [->,interconnect,myblue] (2') to node [right] {$d$} (2);
        \end{scope}
      \end{tikzpicture}
      \caption{Applying the rule on the left.}
      \label{visual:rule:copy:exotic:application}
    \end{minipage}
    \vspace{-3ex}
\end{figure}

Patch graph rewriting also allows for some more exotic transformations, such as inverting patch edges or pulling edges from the context into the pattern.
The rule in Figure~\ref{visual:rule:exotic} 
reverses the direction of \jigsawlabel{1}{myred}
and pulls \jigsawlabel{2}{myblue} into the pattern,
giving rise to the step in Figure~\ref{visual:rule:copy:exotic:application}.

\begin{figure}[h!]
    \centering
    \vspace{-3ex}
    \begin{minipage}[b][][b]{0.43\textwidth}
      \begin{tikzpicture}[default,node distance=10mm,n/.style={graphNode},baseline=0ex]
        \begin{scope}[xshift=0mm]
            \node (1) [n] {};
            \draw [->] (1) to [loop=90,sloop] node [above] {$a$} (1);
            \vin{1}{-180}{myred}{}{$1$}
            \vout{1}{-180+180}{myblue}{}{$2$}
            \draw [->, interconnect,myorange] (1) to [loop=-90,looseness=15] node [jigsaw] {$3$} (1);
        \end{scope}
        \tikzstep{12}
        \begin{scope}[xshift=27mm]
            \node (1) [n,yshift=7mm] {};
            \node (2) [n,yshift=-7mm] {};
            \vin{1}{-180}{myred}{}{$1$}
            \vout{1}{-180+180}{myblue}{}{$2$}
            \draw [->, interconnect,myorange] (1) to [loop=-125,looseness=15] node [jigsaw] {$3$} (1);
            \vin{2}{-180}{myred}{}{$1$}
            \vout{2}{-180+180}{myblue}{}{$2$}
            \draw [->, interconnect,myorange] (2) to [loop=55,looseness=15] node [jigsaw] {$3$} (2);
        \end{scope}
      \end{tikzpicture}
      \caption{Node duplication.}
      \label{visual:rule:node:duplication}
    \end{minipage}
    \hfill
    \begin{minipage}[b][][b]{0.51\textwidth}
      \centering
      \begin{tikzpicture}[default,node distance=10mm,n/.style={graphNode},baseline=0ex]
        \begin{scope}[xshift=0mm]
            \node (1) [n] {};
            \node (2) [n,right of=1,match] {};
            \node (3) [n,right of=2] {};
            \draw [->,interconnect] (1) to[bend left=20] node [above] {$b$} (2);
            \draw [->,interconnect] (1) to[bend left=-20] node [below] {$c$} (2);
            \draw [->,match] (2) to [loop=90,sloop] node [above] {$a$} (2);
            \draw [->,interconnect,myorange] (2) to [loop=-90,sloop] node [below] {$f$} (2);
            \draw [->,interconnect,myblue] (2) to node [above] {$d$} (3);
            \draw [->] (3) to [loop=90,sloop] node [above] {$e$} (3);
        \end{scope}
        \tikzstep{24}
        \begin{scope}[xshift=32mm]
            \node (1) [n] {};
            \node (2) [n,right of=1,match,yshift=4mm] {};
            \node (2') [n,right of=1,match,yshift=-4mm] {};
            \node (3) [n,right of=2,yshift=-4mm] {};
            \draw [->] (3) to [loop=90,sloop] node [above] {$e$} (3);
            \draw [->,interconnect] (1) to[bend left=60] node [above] {$b$} (2);
            \draw [->,interconnect] (1) to[bend left=20] node [below] {$c$} (2);
            \draw [->,interconnect,myblue] (2) to node [above] {$d$} (3);
            \draw [->,interconnect,myorange] (2) to [loop=60,sloop] node [above] {$f$} (2);
            \draw [->,interconnect] (1) to[bend left=-20] node [above] {$b$} (2');
            \draw [->,interconnect] (1) to[bend left=-60] node [below] {$c$} (2');
            \draw [->,interconnect,myblue] (2') to node [below] {$d$} (3);
            \draw [->,interconnect,myorange] (2') to [loop=-60,sloop] node [below] {$f$} (2');
        \end{scope}
      \end{tikzpicture}
      \caption{Applying the rule on the left.}
      \label{visual:rule:node:duplication:application}
    \end{minipage}
    \vspace{-3ex}
\end{figure}

All of the above rules are only applicable to nodes that have an $a$-loop and no other loop. If we want the rule to be applicable to nodes that have additional loops, this can be expressed as in Figure~\ref{visual:rule:node:duplication}.
This rule is now applicable to any node with an $a$-loop. It makes a copy of the node, as well as all edges incident to it (except for the $a$-loop, which is removed). If we slightly modify $G$ to include an $f$-loop on the middle node, the rule gives rise to the rewrite step in Figure~\ref{visual:rule:node:duplication:application}.

In this brief visual introduction, we have focused on the transformation of the patch. The left-hand sides of the rules has each time been a single node with an $a$-loop. Its generalization to other patterns is largely obvious, but some edge cases arise. For instance, what could be the semantics of the rule
  \;\begin{tikzpicture}[default,node distance=13mm,n/.style={graphNode},baseline=-.5ex]
    \begin{scope}[xshift=-10mm]
        \node (1) [n] {};
        \node (2) [n, right of=1] {};
        \draw [->,interconnect] (1) to node [jigsaw] {$1$} (2);
    \end{scope}
    \tikzstep{6}
    \begin{scope}[xshift=14mm]
        \node (1) [n] {};
        \vout{1}{-180+180}{red}{}{$1$}
    \end{scope}
  \end{tikzpicture}\;
  which redirects patch edges between nodes of the pattern into the context?
We now turn to the formal semantics of path rewriting, which 
makes all preceding transformations precise and excludes such edge cases.
